Broadening of the chiral critical region in a hydrodynamically expanding medium

We investigate higher cumulants of the sigma field as the chiral order parameter at the QCD phase transition. We derive a thermodynamic expression for the skewness and kurtosis from susceptibilities and use these to determine $S\sigma$ and $\kappa\sigma^2$ for the sigma field in equilibrium. In a next step, we study the behavior of these cumulants in both an equilibrated static medium and an expanding medium resembling the hydrodynamic stage of a heavy-ion collision. For the latter one, we find a significant broadening of the critical region.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

